Compressing Large-Scale Wave Propagation Models via Phase-Preconditioned Rational Krylov Subspaces

Rational Krylov subspace (RKS) techniques are well-established and powerful tools for projection-based model reduction of time-invariant dynamic systems. For hyperbolic wavefield problems, such techniques perform well in configurations where only a few modes contribute to the field. RKS methods, however, are fundamentally limited by the Nyquist-Shannon sampling rate, making them unsuitable for the approximation of wavefields in configuration characterized by large travel times and propagation distances, since wavefield responses in such configurations are highly oscillatory in the frequency-domain. To overcome this limitation, we propose to precondition the RKSs by factoring out the rapidly varying frequency-domain field oscillations. The remaining amplitude functions are generally slowly varying functions of source position and spatial coordinate and allow for a significant compression of the approximation subspace. Our one-dimensional analysis together with numerical experiments for large scale 2D acoustic models show superior approximation properties of preconditioned RKS compared with the standard RKS model-order reduction. The preconditioned RKS results in a reduction of the frequency sampling well below the Nyquist-Shannon rate, a weak dependence of the RKS size on the number of inputs and outputs for multiple-input/multiple-output (MIMO) problems, and, most importantly, in a significant coarsening of the finite-difference grid used to generate the RKS. A prototype implementation indicates that the preconditioned RKS algorithm is competitive in the modern high performance computing environment.

==> Images/OverviewAlgorithmDrawing_newBackgr_newText.tex <==
% - Define box types - %
\tikzstyle{central}=[rectangle,
                                    thick,
                                    minimum size=1.7cm,
                                    draw=blue!80,
                                    fill=blue!10]
                                                                             
                                                                                          
\tikzstyle{parralell}=[rectangle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=green!80,
                                    fill=green!20,
                                    rounded corners=0.5mm]
                                                                           
\tikzstyle{parralelltext}=[rectangle,
                                    thick,
                                    minimum size=1.7cm,
                                    draw=green!80,
                                    fill=green!20,
                                    rounded corners=0.5mm]
                                    

\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                minimum size=2.2cm,
                                                minimum width=3.2cm,
                                                rounded corners=5mm]

\tikzstyle{background2}=[rectangle,
			       draw=orange!80,
                                                fill=orange!20,
                                                inner sep=0.5cm,
                                                outer sep=1cm,
                                                minimum size=2.2cm,
                                                minimum width=3.2cm,
                                                rounded corners=5mm]

\tikzstyle{explain}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.1cm,
                                                minimum size=2.2cm,
                                                minimum width=3.0cm,
                                                rounded corners=5mm]



% - % - % - % - begin figure - % - % - % - % - %
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
  \matrix[row sep=0.5cm,column sep=0.25 cm] {
  
% - draw boxes - %
%central node1
&  
& 
&\node(c1)[central]{\begin{tabular}{c} Initialize Simulation \\ Compute $\mathsf{T}_{\rm eik}^{[l]}$  \end{tabular}};
& 
&
&
&\\
  
%frist parralel node
    &\node(p1l)[parralell]{};
  &\node(p1temp1){};
  &\node(p1c)[parralelltext]{  \begin{tabular}{c} Solve coarse problem \\ single shot/frequency \\ $\mathsf{Q}_\text{coarse}(\kappa_i)\mathsf{u}^{[l]}(\kappa_i)=\mathsf{b}^{[l]}$\end{tabular}};
  &\node(p1temp2){};
  &\node(p1r)[parralell]{}; % \node(ex1)[explain]{ \begin{tabular}{c} {\bf Embarrassingly}\\ {\bf Parallel}\end{tabular}}; \\
  & \node(p1ex1)[explain]{ \begin{tabular}{c} {\bf Embarrassingly}\\ {\bf Parallel}\end{tabular}};\\
  
 %central node2
&\node(dummy1){}; 
&\node(dummy2){};
&\node(c2)[central]{\begin{tabular}{c} Compute SVD of \\ $\mathsf{c}^{[l]}_\text{out}$ and $\mathsf{c}^{[l]}_\text{in}$  \end{tabular}};
& 
&\\
  
&  
& 
&\node(cdummy){};
& 
&
&\\

%second paralell node
  &\node(p2l)[parralell]{};
   &\node(p2temp1){};
  &\node(p2c)[parralelltext]{  \begin{tabular}{c} Evaluate ROM  single Frequency $s_\text{e}$ \\ $\mathsf{R}_{m;\text{EIK}}=\mathsf{V}_{m;{\rm EIK}}(s_\text{e})^H  \mathsf{Q}_\text{fine}\mathsf{V}_{m;{\rm EIK}}(s_\text{e})$ \\ $\mathsf{F}_{\text{c},m}=\mathsf{B}_\text{s}^H\mathsf{V}_{m;{\rm EIK}}(s_\text{e}) \mathsf{R}_{m;\text{EIK}}^{-1}  \mathsf{V}_{m;{\rm EIK}}(s_\text{e})^H\mathsf{B}_\text{s}$\end{tabular}};
  &\node(p2temp2){};
  &\node(p2r)[parralell]{};
  &\node(p2ex1)[explain]{ \begin{tabular}{c} {\bf Embarrassingly}\\ {\bf Parallel}\end{tabular}}; \\

%cetral node 3
&
&
&\node(c3)[central]{\begin{tabular}{c} Compute inverse\\ {Fourier Transform} \\ $\mathsf{\hat{F}}_{m;\text{c}}(t)=\mathcal{F}^{-1} \mathsf{\mathsf{F}_{m;\text{c}}(\text{i} \omega) }$  \end{tabular}};
&
&
&\\%\node(dummy3){\begin{tabular}{c} {\bf Evaluation Phase:} \\ Embarrassingly parallel:\\ Evaluation frequencies \\ \& Subdomains \end{tabular}};  \\
    };
    
    
% - draw arrows - %

\draw[black,->]         (c1) to[out=235,in=55]   (p1l);	
\draw[black,->]         (c1) --  (p1c);
\draw[black,->]         (c1) to[out=305,in=125]  (p1r);

%\draw[black,->]         (p1l) to [out=305,in=135] node[midway,above] {Communication} node[midway,below] {Cost}    (c2);
\draw[black,->]         (p1l) to [out=305,in=135]    (c2);
\draw[black,->]         (p1c) --   (c2);
\draw[black,->]         (p1r) to[out=235,in=45]   (c2);
         
\draw[black,->]         (c2) to[out=235,in=55]  (p2l);	
\draw[black,->]         (c2) -- (p2c);
\draw[black,->]         (c2) to[out=305,in=125]  (p2r);
                
\draw[black,->]         (p2l)  to [out=305,in=135]   (c3);
\draw[black,->]         (p2c) --  (c3);
\draw[black,->]       (p2r)   to[out=235,in=45] (c3);                         
                                                              
                                                                                                                                       
   
% - draw dotted lines - %                                                                                                                                                                                                                                                                        
\draw[black, loosely dotted, thick] (p1c) -- (p1r);
\draw[black, loosely dotted, thick] (p1c) -- (p1l);
\draw[black, loosely dotted, thick] (p2c) -- (p2r);
\draw[black, loosely dotted, thick] (p2c) -- (p2l);

% - draw backgrounds - %                                                                                                                                                                                                                                                                        
    \begin{pgfonlayer}{background}
    
    
     \node [background2,
                  fit=(p2l) (c3) (p2ex1),
 %                  label={[xshift=4.6cm, yshift=-6.5cm]  \begin{tabular}{c}  {\emph{Parallelization}:} \\{Embarrassingly parallel:} \\{External: evaluation frequencies}\\{\& Internal: subdomains/RHS} \end{tabular} } 
       %             label={[xshift=0cm, yshift=-6.5cm]   \begin{tabular}{c}  {\bf Evaluation Phase}\\ {\bf Fourier Transform} \\{Embarrassingly parallel:} \\{External: evaluation frequencies}\\{\& Internal: subdomains/RHS} \end{tabular} } 
 %                  label=south east: {\bf Embarrassingly  Parallel} 
                   ] {};        
                   
\node [background2,
                  fit=(p1l) (c1) (p1ex1)(c2),
                  label={[xshift=3.5cm, yshift=-2.5cm]   \begin{tabular}{c}  
                  {\color{blue}\bf Basis Construction}\\ {\bf Coarse Grid computation} \end{tabular} } 
 %                  label={[xshift=-4.5cm, yshift=-3.5cm]   \begin{tabular}{c}  {\color{blue}\bf Coarse Grid Computation}\\ {\bf Construction phase \&}\\{\bf SVD Compression} \end{tabular} } 
 %                label={[xshift=10cm, yshift=13cm]  \begin{tabular}{l} {\# Problems:}\\ {\# Evaluation}\\ { frequencies} \end{tabular}  }
 %                  label=south east: {\bf Embarrassingly  Parallel} 
                   ] {};    
    
    
     \node [background,
                  fit=(p1l) (p1c) (p1r),
%                   label={[xshift=4.5cm, yshift=2cm]  \begin{tabular}{c}  {\emph{Parallelization}:}\\ {External (embarrassingly):}\\ {Interpolation frequencies}\\{ Internal: Solver parallelization} \end{tabular}  } 
                   %\begin{tabular}{c}{ {\bf Evaluation Phase:} \\ Embarrassingly parallel:\\  \\ \& Subdomains} \end{tabular}} 
                   % \begin{tabular}{c} {   \# Problems:}\\{$N_\text{src} \cdot m$} \end{tabular} }
 %                  label=south west: {  \# of problems:} 
                   ] {};
                   
   %  \node [background,
     %             fit=(dummy1)(dummy2),
      %             label=center:\begin{tabular}{c} {\bf Embarrassingly}\\ {\bf Parallel}\end{tabular}
        %           ] {};
                                   
                  
                   
     \node [background,
                  fit=(p2l) (p2c) (p2r),
                   label={[xshift=5.5cm, yshift=-4cm]  \begin{tabular}{c} {\color{blue}{\bf ROM Evaluation}} \\ {\bf Fine Grid Computation} \end{tabular} }
    %            label=south east: {\bf Embarrassingly  Parallel} 
                   ] {};             
                   

                                                             
                   
    \end{pgfonlayer}
\end{tikzpicture}
